Cognition without neurons: modelling anticipation in a basal reservoir computer

How do non-neural organisms, such as the slime mould \textit{Physarum polycephalum}, anticipate periodic events in their environment? We present a minimal, biologically inspired reservoir model that demonstrates simple temporal anticipation without neurons, spikes, or trained readouts. The model consists of a spatially embedded hexagonal network in which nodes regulate their energy through local, allostatic adaptation. Input perturbations shape energy dynamics over time, allowing the system to internalize temporal regularities into its structure. After being exposed to a periodic input signal, the model spontaneously re-enacts those dynamics even in the absence of further input -- a form of unsupervised temporal pattern completion. This behaviour emerges from internal homeodynamic regulation, without supervised learning or symbolic processing. Our results show that simple homeodynamic regulation can support unsupervised prediction, suggesting a pathway to memory and anticipation in basal organisms.

==> tikzpicture.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary{calc,arrows.meta,fit,positioning}

\tikzset{
  inputnode/.style={
    circle,draw,minimum size=12pt,inner sep=1pt
  },
  hexnode/.style={
    circle,draw,minimum size=12pt,inner sep=0pt,fill=white
  },
  box/.style={
    draw,rounded corners,inner sep=6pt
  },
  hexarrow/.style={
    ->,>=stealth,
    line width=0.4pt,
    shorten >=8pt,shorten <=5pt
  },
  dashedarrow/.style={
    ->,dashed,>=stealth,
    line width=0.5pt,
    shorten >=5pt,   % <<<<<< stops at reservoir‐node boundary
    shorten <=4pt    % <<<<<< clears the input‐node a bit
  }
}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

  % (1) Hex‐lattice in its own scope
  \begin{scope}[shift={(4,0)},local bounding box=hexgrid]
    \def\R{1} \def\NC{2} \def\NR{2} \def\delta{0.07}
    \foreach \i in {0,...,\NC}{
      \foreach \j in {0,...,\NR}{
        \pgfmathsetmacro\xc{1.5*\i*\R}
        \pgfmathsetmacro\yc{sqrt(3)*\j*\R + mod(\i,2)*sqrt(3)/2*\R}
        % corner coords
        \coordinate (A\i\j) at ($(\xc,\yc)+(  0:\R)$);
        \coordinate (B\i\j) at ($(\xc,\yc)+( 60:\R)$);
        \coordinate (C\i\j) at ($(\xc,\yc)+(120:\R)$);
        \coordinate (D\i\j) at ($(\xc,\yc)+(180:\R)$);
        \coordinate (E\i\j) at ($(\xc,\yc)+(240:\R)$);
        \coordinate (F\i\j) at ($(\xc,\yc)+(300:\R)$);
        % parallel arrows on each edge
        \foreach \u/\v/\ang in {
          A\i\j/B\i\j/60, B\i\j/C\i\j/120,
          C\i\j/D\i\j/180, D\i\j/E\i\j/240,
          E\i\j/F\i\j/300, F\i\j/A\i\j/0
        }{
          \pgfmathsetmacro\dxA{\delta*cos(\ang+90)}
          \pgfmathsetmacro\dyA{\delta*sin(\ang+90)}
          \pgfmathsetmacro\dxB{\delta*cos(\ang-90)}
          \pgfmathsetmacro\dyB{\delta*sin(\ang-90)}
          \draw[hexarrow,transform canvas={shift={(\dxA,\dyA)}}]
            (\u)--(\v);
          \draw[hexarrow,transform canvas={shift={(\dxB,\dyB)}}]
            (\v)--(\u);
        }
        % place nodes on top
        \foreach \pt in {A\i\j,B\i\j,C\i\j,D\i\j,E\i\j,F\i\j}
          \node[hexnode] at (\pt) {};
      }
    }
  \end{scope}

  % reservoir box + label
  \node[box,fit=(hexgrid)] (reservoirBox) {};
  \node[above=2pt of reservoirBox.north] {Reservoir layer};

  % (2) Input column, vertically centered
  \coordinate (inCenter)
    at ($(reservoirBox.center)+(-5cm,0)$);
  \node[inputnode] (i1) at ([yshift=+2cm] inCenter) {$i_1$};
  \node[inputnode] (i2) at ([yshift=+1cm] inCenter) {$i_2$};
  \node[inputnode] (i3) at ([yshift= 0cm] inCenter)  {$i_3$};
  \node          (dots) at ([yshift=-1cm] inCenter)  {$\vdots$};
  \node[inputnode] (iM) at ([yshift=-2cm] inCenter) {$i_M$};
  \node[box,fit=(i1)(i2)(i3)(dots)(iM)] (inputBox) {};
  \node[above=2pt of inputBox.north] {Input layer};

  % (3) more natural dashed arrows into the hex nodes
  \draw[dashedarrow] (i1) to[bend left=20]  (B02);
  \draw[dashedarrow] (i1) to[bend right=15] (C01);

  \draw[dashedarrow] (i2) to[bend left=15]  (C11);
  \draw[dashedarrow] (i2) to[bend right=10] (D10);

  \draw[dashedarrow] (i3) to[bend left=10]  (D20);
  \draw[dashedarrow] (iM) to[bend right=18] (E21);

\end{tikzpicture}
\end{document}

